Matrix-Valued Measures and Wishart Statistics for Target Tracking Applications

Ensuring sufficiently accurate models is crucial in target tracking systems. If the assumed models deviate too much from the truth, the tracking performance might be severely degraded. While the models are usually defined using multivariate conditions, the measures used to validate them are most often scalar-valued. In this paper, we propose matrix-valued measures for both offline and online assessment of target tracking systems. Recent results from Wishart statistics, and approximations thereof, are adapted and it is shown how these can be incorporated to infer statistical properties for the eigenvalues of the proposed measures. In addition, we relate these results to the statistics of the baseline measures. Finally, the applicability of the proposed measures are demonstrated using two important problems in target tracking: (i) distributed track fusion design; and (ii) filter model mismatch detection.

==> fig/ev_lambda_vs_n.tex <==

\newcommand*\drawevmin{\draw[very thick,clrlambdamin]}
\newcommand*\drawevmax{\draw[very thick,clrlambdamax]}
\newcommand*\drawcimin{\draw[thick,dashed,clrlambdamin]}
\newcommand*\drawcimax{\draw[thick,dashed,clrlambdamax]}

\def\drawone{\draw[thin,darkgray]}
\def\plotcommand{plot[smooth]coordinates}

\def\xmin{0}
\def\xmax{100}
\def\ymin{-0.25}
\def\ymax{3.5}

\def\xleg{1.5}
\def\yleg{2.4}
\def\ylegb{2.9}
\def\lleg{0.4}
\def\sleg{2.5}

%\def\xs{25cm}
%\def\ysa{-1.875cm}
%\def\ysb{-4cm}

\def\addxlabel{\node [below right] at (\xmax,\ymin) {$n$};}
\def\addxticks{\foreach \x in {10,30,...,90} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {0.0,1.0,2.0,3.0} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}

\def\s{3.5};





% --- FIGURE ---
\BFS

\begin{scope}[xscale=0.06,yscale=.9]

\drawevmin\plotcommand{(5,0.229)(10,0.414)(15,0.509)(20,0.569)(25,0.610)(30,0.642)(35,0.667)(40,0.687)(45,0.704)(50,0.719)(55,0.731)(60,0.742)(65,0.752)(70,0.760)(75,0.768)(80,0.775)(85,0.782)(90,0.788)(95,0.793)(100,0.798)};
\drawevmax\plotcommand{(5,1.971)(10,1.686)(15,1.558)(20,1.481)(25,1.430)(30,1.391)(35,1.362)(40,1.338)(45,1.318)(50,1.301)(55,1.287)(60,1.275)(65,1.264)(70,1.254)(75,1.245)(80,1.237)(85,1.230)(90,1.223)(95,1.217)(100,1.212)};
\drawcimin\plotcommand{(5,0.028)(10,0.152)(15,0.248)(20,0.318)(25,0.371)(30,0.413)(35,0.448)(40,0.477)(45,0.501)(50,0.523)(55,0.541)(60,0.558)(65,0.573)(70,0.586)(75,0.598)(80,0.610)(85,0.620)(90,0.629)(95,0.638)(100,0.646)};
\drawcimax\plotcommand{(5,3.443)(10,2.597)(15,2.254)(20,2.059)(25,1.931)(30,1.839)(35,1.768)(40,1.713)(45,1.667)(50,1.629)(55,1.596)(60,1.568)(65,1.544)(70,1.522)(75,1.503)(80,1.485)(85,1.469)(90,1.455)(95,1.442)(100,1.430)};

\drawone(\xmin,1)--(\xmax,1);

\addxticks
\addyticks
\drawframe

\addxlabel

\end{scope}


\drawevmax({\xleg},\ylegb)--({\xleg+\lleg},\ylegb) node [right,black] {$\EV(\lambdamax)/n$};
\drawcimax({\xleg+\sleg},\ylegb)--({\xleg+\lleg+\sleg},\ylegb) node [right,black] {$F_{\lambdamax}\inv(0.95)/n$};
\drawevmin({\xleg},\yleg)--({\xleg+\lleg},\yleg) node [right,black] {$\EV(\lambdamin)/n$};
\drawcimin({\xleg+\sleg},\yleg)--({\xleg+\lleg+\sleg},\yleg) node [right,black] {$F_{\lambdamin}\inv(0.05)/n$};






\EFS


==> fig/example_switching_dynamics.tex <==

\def\drawswitch{\draw[semithick,gray](10,\ymin)--(10,\ymax) node [above] {$\kswitch$};}
\def\drawshadebox{\fill[gray!5!](10,\ymin)rectangle(\xmax,\ymax);}
\def\plotcommand{plot[smooth]coordinates}

\def\xmin{0}
\def\xmax{21}
\def\ymin{0.3}
\def\ymax{1.8}

\def\xleg{11}
\def\yleg{5}
\def\lleg{0.4}
\def\sleg{0.6}


\def\addxlabel{\node [below right] at (\xmax,\ymin) {$k$};}
\def\addxticks{\foreach \x in {2,6,...,18} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {0.5,0.75,1.0,1.25,1.5} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}




% --- FIGURE ---
\BFS


% NEES STATISTICS
\begin{scope}[xscale=0.20,yscale=3]

\node at (10,2.1) {\textbf{NEES Statistics}};

\drawswitch
\drawshadebox

\drawlambda[thick,clrlambdamin,dashed](\xmin,0.960121)--(\xmax,0.960121);
\drawlambda[thick,clrlambdamax,dashed](\xmin,1.040665)--(\xmax,1.040665);
\drawlambda[thick,black,dashed](\xmin,0.987168)--(\xmax,0.987168);
\drawlambda[thick,black,dashed](\xmin,1.012926)--(\xmax,1.012926);
\drawlambda[very thick,clrlambdamin]\plotcommand{(1,0.957)(2,0.971)(3,0.981)(4,0.979)(5,0.983)(6,0.987)(7,0.988)(8,0.992)(9,0.990)(10,0.988)(11,0.743)(12,0.581)(13,0.501)(14,0.445)(15,0.418)(16,0.414)(17,0.404)(18,0.406)(19,0.408)(20,0.411)};
\drawlambda[very thick,clrlambdamax]\plotcommand{(1,1.010)(2,1.017)(3,1.011)(4,1.010)(5,1.022)(6,1.023)(7,1.022)(8,1.011)(9,1.008)(10,1.022)(11,1.268)(12,1.414)(13,1.499)(14,1.529)(15,1.568)(16,1.596)(17,1.586)(18,1.573)(19,1.587)(20,1.584)};
\drawlambda[very thick,clrlambdamean]\plotcommand{(1,0.987)(2,0.993)(3,0.997)(4,0.995)(5,1.005)(6,1.004)(7,1.005)(8,1.004)(9,1.001)(10,1.002)(11,1.012)(12,1.003)(13,1.004)(14,0.999)(15,0.998)(16,1.006)(17,1.000)(18,0.997)(19,1.001)(20,0.996)};



\addxticks
\addxlabel
\addyticks
\drawframe

\end{scope}



% LEGEND
\drawlambda[very thick,clrlambdamax]({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {$\lambdamax$};
\drawlambda[thick,dashed,clrlambdamax]({\xleg},{\yleg-\sleg})--({\xleg+\lleg},{\yleg-\sleg}) node [right,black] {$F_{\lambdamax}\inv(0.995)/M$};
\drawlambda[very thick,clrlambdamean]({\xleg},{\yleg-2*\sleg})--({\xleg+\lleg},{\yleg-2*\sleg}) node [right,black] {$\lambdamean$};
\drawlambda[thick,dashed,black]({\xleg},{\yleg-3.5*\sleg})--({\xleg+\lleg},{\yleg-3.5*\sleg}) node [right,black] {$\begin{cases} F_{\chi_{Mm}^2}\inv(0.995)/Mm \\ F_{\chi_{Mm}^2}\inv(0.005)/Mm\end{cases}$};
\drawlambda[very thick,clrlambdamin]({\xleg},{\yleg-5*\sleg})--({\xleg+\lleg},{\yleg-5*\sleg}) node [right,black] {$\lambdamin$};
\drawlambda[thick,dashed,clrlambdamin]({\xleg},{\yleg-6*\sleg})--({\xleg+\lleg},{\yleg-6*\sleg}) node [right,black] {$F_{\lambdamin}\inv(0.005)/M$};




% NIS STATISTICS
\def\ymin{0.85}
\def\ymax{1.15}
\def\addyticks{\foreach \y in {0.9,0.95,1.0,1.05,1.1} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}

\begin{scope}[xscale=0.2,yscale=15,xshift=28cm,yshift=-0.79cm]

\node at (10,1.21) {\textbf{NIS Statistics}};

\drawswitch
\drawshadebox

\drawlambda[thick,clrlambdamin,dashed](\xmin,0.966995)--(\xmax,0.966995);
\drawlambda[thick,clrlambdamax,dashed](\xmin,1.033463)--(\xmax,1.033463);
\drawlambda[thick,black,dashed](\xmin,0.981880)--(\xmax,0.981880);
\drawlambda[thick,black,dashed](\xmin,1.018308)--(\xmax,1.018308);
\drawlambda[very thick,clrlambdamin]\plotcommand{(1,0.963)(2,0.970)(3,0.971)(4,0.987)(5,0.982)(6,0.990)(7,0.991)(8,0.988)(9,0.996)(10,0.987)(11,0.987)(12,0.998)(13,0.998)(14,0.960)(15,0.950)(16,0.933)(17,0.923)(18,0.934)(19,0.918)(20,0.925)};
\drawlambda[very thick,clrlambdamax]\plotcommand{(1,0.993)(2,1.000)(3,0.999)(4,1.015)(5,0.996)(6,1.013)(7,1.004)(8,1.015)(9,1.009)(10,0.998)(11,1.010)(12,1.033)(13,1.032)(14,1.051)(15,1.046)(16,1.049)(17,1.092)(18,1.058)(19,1.093)(20,1.091)};
\drawlambda[very thick,clrlambdamean]\plotcommand{(1,0.978)(2,0.985)(3,0.985)(4,1.001)(5,0.989)(6,1.002)(7,0.998)(8,1.001)(9,1.003)(10,0.992)(11,0.998)(12,1.016)(13,1.015)(14,1.005)(15,0.998)(16,0.991)(17,1.007)(18,0.996)(19,1.005)(20,1.008)};

\addxticks
\addxlabel
\addyticks
\drawframe

\end{scope}


\EFS


==> fig/motivating_example.tex <==

\newcommand*\drawanees{\draw[ultra thick,seqgreen7]}
\newcommand*\drawpdftrue{\draw[thick,dashed,darkgray]}
\newcommand*\drawpdfsamp{\draw[very thick,myyellow!200!]} % myyellow!200!
\def\plotcommand{plot[smooth]coordinates}

\def\ycoin{1.25}
\def\ypein{0.75}

\def\addxticks{\foreach \x in {1,3,5,7,9} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {0.75,1.0,1.25} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}




% --- FIGURE ---
\BFS




% TOP
\def\xmin{0}
\def\xmax{10}
\def\ymin{0.5}
\def\ymax{1.5}

\def\xleg{2}
\def\yleg{3.5}
\def\lleg{0.4}

\begin{scope}[xscale=0.5,yscale=2.5]

\fill[gray!3!](\xmin,\ypein)rectangle(\xmax,\ycoin);

\drawone(\xmin,1)--(\xmax,1);
\draw[thin,gray](\xmin,\ypein)--(\xmax,\ypein);
\draw[thin,gray](\xmin,\ycoin)--(\xmax,\ycoin);

\drawanees\plotcommand{(1,1.013)(2,1.004)(3,1.024)(4,1.000)(5,0.993)(6,0.985)(7,1.017)(8,1.024)(9,0.995)};

\addxticks
\addyticks
\drawframe

\node [below right] at (\xmax,\ymin) {$k$};
\node [right] at (\xmax,\ypein) {$\lambdamin(\bfXi)$};
\node [right] at (\xmax,\ycoin) {$\lambdamax(\bfXi)$};

\end{scope}

\drawanees(\xleg,\yleg)--({\xleg+\lleg},\yleg) node [right,black] {$\nees/2$};




% BOTTOM
\def\xmin{0}
\def\xmax{10}
\def\ymin{0}
\def\ymax{0.17}

\def\xleg{3.5}
\def\yleg{0}
\def\lleg{0.4}
\def\sleg{0.4}

\begin{scope}[xscale=0.5,yshift=-2cm,yscale=15]

\drawpdftrue\plotcommand{(0.318,0.147)(0.636,0.125)(0.954,0.107)(1.271,0.091)(1.589,0.078)(1.907,0.066)(2.225,0.057)(2.543,0.048)(2.861,0.041)(3.179,0.035)(3.497,0.030)(3.814,0.026)(4.132,0.022)(4.450,0.019)(4.768,0.016)(5.086,0.014)(5.404,0.012)(5.722,0.010)(6.039,0.008)(6.357,0.007)(6.675,0.006)(6.993,0.005)(7.311,0.004)(7.629,0.004)(7.947,0.003)(8.265,0.003)(8.582,0.002)(8.900,0.002)(9.218,0.002)(9.536,0.001)};
\drawpdfsamp\plotcommand{(0.318,0.151)(0.636,0.128)(0.954,0.108)(1.271,0.091)(1.589,0.077)(1.907,0.066)(2.225,0.055)(2.543,0.047)(2.861,0.040)(3.179,0.034)(3.497,0.029)(3.814,0.025)(4.132,0.021)(4.450,0.018)(4.768,0.016)(5.086,0.013)(5.404,0.011)(5.722,0.010)(6.039,0.008)(6.357,0.007)(6.675,0.006)(6.993,0.005)(7.311,0.005)(7.629,0.004)(7.947,0.003)(8.265,0.003)(8.582,0.003)(8.900,0.002)(9.218,0.002)(9.536,0.002)};

\node [rotate=90] at (-1,0.1) {$f_{\|\bfL\inv\tbfx\|^2}$};
\node at (5,-0.03) {$\|\bfL\inv\tbfx\|^2$};


\drawframe

\end{scope}

\drawpdftrue({\xleg},\yleg)--({\xleg+\lleg},\yleg) node [right,black] {$\chi^2$};
\drawpdfsamp({\xleg},{\yleg-\sleg})--({\xleg+\lleg},{\yleg-\sleg}) node [right,black] {sampled};

\EFS


==> fig/results_model_mismatch_check_eigvec.tex <==

\colorlet{clrtheta}{clrlambdamax}

\newcommand{\drawmean}[1]{\draw[very thick,color=#1]}
%\newcommand{\drawcr}[1]{\fill[opacity=0.2,color=#1]}
\newcommand{\drawcr}[1]{\fill[color=#1!20!]} % arxiv
\def\plotcommand{plot[]coordinates}

\def\xmin{0}
\def\xmax{61}
\def\ymin{-40}
\def\ymax{40}

\def\xleg{4.0}
\def\yleg{1.5}
\def\lleg{0.4}
\def\sleg{0.45}

\def\addxlabel{\node [below right] at (\xmax,\ymin) {$k$};}
\def\addxticks{\foreach \x in {10,20,...,50} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {-30,-20,-10,0,10,20,30} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}



% --- FIGURE ---
\BFS

\begin{scope}[xscale=0.1,yscale=0.06]

\drawcr{clrtheta}\plotcommand{(2,-40.058)(3,-36.901)(4,-34.649)(5,-32.375)(6,-30.643)(7,-28.581)(8,-26.626)(9,-25.104)(10,-23.673)(11,-22.336)(12,-21.102)(13,-20.194)(14,-19.395)(15,-18.564)(16,-17.736)(17,-17.180)(18,-16.466)(19,-15.895)(20,-15.139)(21,-14.668)(22,-14.208)(23,-13.768)(24,-13.324)(25,-13.042)(26,-12.710)(27,-12.277)(28,-11.976)(29,-11.709)(30,-11.367)(31,-11.161)(32,-10.816)(33,-10.614)(34,-10.375)(35,-10.132)(36,-9.921)(37,-9.734)(38,-9.496)(39,-9.233)(40,-9.006)(41,-8.882)(42,-8.719)(43,-8.582)(44,-8.453)(45,-8.337)(46,-8.258)(47,-8.185)(48,-8.034)(49,-7.896)(50,-7.777)(51,-7.666)(52,-7.573)(53,-7.507)(54,-7.396)(55,-7.338)(56,-7.255)(57,-7.161)(58,-7.064)(59,-7.021)(60,-6.930)(60,6.833)(59,6.928)(58,7.015)(57,7.112)(56,7.179)(55,7.290)(54,7.351)(53,7.477)(52,7.549)(51,7.611)(50,7.710)(49,7.829)(48,7.954)(47,8.077)(46,8.150)(45,8.228)(44,8.307)(43,8.502)(42,8.636)(41,8.843)(40,8.967)(39,9.136)(38,9.363)(37,9.607)(36,9.776)(35,10.036)(34,10.244)(33,10.462)(32,10.729)(31,10.990)(30,11.235)(29,11.606)(28,11.935)(27,12.173)(26,12.587)(25,12.856)(24,13.257)(23,13.778)(22,14.195)(21,14.759)(20,15.432)(19,15.985)(18,16.452)(17,17.066)(16,18.005)(15,18.540)(14,19.384)(13,20.450)(12,21.331)(11,22.860)(10,23.937)(9,25.343)(8,26.903)(7,28.413)(6,30.407)(5,32.137)(4,34.058)(3,36.744)(2,39.295)};
\drawmean{clrtheta}\plotcommand{(2,-0.382)(3,-0.079)(4,-0.295)(5,-0.119)(6,-0.118)(7,-0.084)(8,0.138)(9,0.120)(10,0.132)(11,0.262)(12,0.115)(13,0.128)(14,-0.006)(15,-0.012)(16,0.134)(17,-0.057)(18,-0.007)(19,0.045)(20,0.146)(21,0.045)(22,-0.007)(23,0.005)(24,-0.034)(25,-0.093)(26,-0.061)(27,-0.052)(28,-0.021)(29,-0.051)(30,-0.066)(31,-0.086)(32,-0.043)(33,-0.076)(34,-0.065)(35,-0.048)(36,-0.073)(37,-0.064)(38,-0.066)(39,-0.048)(40,-0.019)(41,-0.019)(42,-0.041)(43,-0.040)(44,-0.073)(45,-0.055)(46,-0.054)(47,-0.054)(48,-0.040)(49,-0.033)(50,-0.033)(51,-0.028)(52,-0.012)(53,-0.015)(54,-0.022)(55,-0.024)(56,-0.038)(57,-0.024)(58,-0.025)(59,-0.046)(60,-0.048)};

\draw[dashed](\xmin,10)--(\xmax,10);
\draw[dashed](\xmin,-10)--(\xmax,-10);

\addxticks
\addxlabel
\addyticks
\drawframe

\node [rotate=90] at (-8,0) {$\theta$ [degrees]};

\end{scope}


\drawcr{clrtheta}({\xleg},{\yleg+0.75*\sleg})rectangle({\xleg+\lleg},{\yleg-0.75*\sleg});
\drawmean{clrtheta}({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {$\begin{cases} \bar{\theta}+\sigma_{\theta} \\ \bar{\theta} \\ \bar{\theta}-\sigma_{\theta}  \end{cases}$};

\EFS


==> fig/results_model_mismatch_check_nis.tex <==

\def\drawsample[#1]{\draw[opacity=.5,#1]\plotcommand}
\def\plotcommand{plot[smooth]coordinates}

\def\xmin{0}
\def\xmax{61}
\def\ymin{0}
\def\ymax{5.0}

\def\xleg{1.5}
\def\xlegb{3.5}
\def\yleg{5.0}
\def\lleg{0.4}
\def\sleg{0.45}

\def\addxlabel{\node [below right] at (\xmax,\ymin) {$k$};}
\def\addxticks{\foreach \x in {10,20,...,50} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {1.0,2.0,3.0,4.0} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}




% --- FIGURE ---
\BFS


\begin{scope}[xscale=0.1,yscale=1]

\clip({\xmin-5},-0.5)rectangle({\xmax+5},\ymax);

\drawone(\xmin,1)--(\xmax,1);

\input{fig/data__results_model_mismatch_check_nis.tex}

\addxticks
\addxlabel
\addyticks
\drawframe

\end{scope}



\drawlambda[very thick,clrlambdamax]({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {$\lambdamax(\Pihat)$};
\drawlambda[thick,dashed,clrlambdamax]({\xlegb},{\yleg})--({\xlegb+\lleg},{\yleg}) node [right,black] {$F_{\lambdamax}\inv(0.995)/k$};

\drawlambda[very thick,clrlambdamean]({\xleg},{\yleg-2*\sleg})--({\xleg+\lleg},{\yleg-2*\sleg}) node [right,black] {$\lambdamean(\Pihat)$};
\drawlambda[thick,dashed,black]({\xlegb},{\yleg-2*\sleg})--({\xlegb+\lleg},{\yleg-2*\sleg}) node [right,black] {$\begin{cases} F_{\chi_{mk}^2}\inv(0.995)/mk \\ F_{\chi_{mk}^2}\inv(0.005)/mk\end{cases}$};

\drawlambda[very thick,clrlambdamin]({\xleg},{\yleg-4*\sleg})--({\xleg+\lleg},{\yleg-4*\sleg}) node [right,black] {$\lambdamin(\Pihat)$};
\drawlambda[thick,dashed,clrlambdamin]({\xlegb},{\yleg-4*\sleg})--({\xlegb+\lleg},{\yleg-4*\sleg}) node [right,black] {$F_{\lambdamin}\inv(0.005)/k$};












\EFS


==> fig/results_model_mismatch_check_pdet.tex <==

\def\drawpdet[#1]{\draw[very thick,#1]}
\def\plotcommand{plot[smooth]coordinates}

\def\drawchi{\drawpdet[black,dashed]}
\def\drawwishart{\drawpdet[clrlambdamax]}

\def\xmin{0}
\def\xmax{61}
\def\ymin{0}
\def\ymax{1.0}

\def\xleg{1}
\def\yleg{2.5}
\def\lleg{0.4}
\def\sleg{0.4}


\def\addxlabel{\node [below right] at (\xmax,\ymin) {$k$};}
\def\addxticks{\foreach \x in {10,20,...,50} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {0.2,0.4,0.6,0.8} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}


% --- FIGURE ---
\BFS

\begin{scope}[xscale=0.1,yscale=2.75]

\drawwishart\plotcommand{(2,0.024)(3,0.045)(4,0.055)(5,0.072)(6,0.091)(7,0.106)(8,0.122)(9,0.140)(10,0.154)(11,0.175)(12,0.191)(13,0.210)(14,0.224)(15,0.244)(16,0.262)(17,0.277)(18,0.298)(19,0.316)(20,0.333)(21,0.354)(22,0.370)(23,0.386)(24,0.400)(25,0.419)(26,0.434)(27,0.453)(28,0.465)(29,0.486)(30,0.501)(31,0.516)(32,0.531)(33,0.547)(34,0.560)(35,0.575)(36,0.591)(37,0.601)(38,0.611)(39,0.625)(40,0.639)(41,0.649)(42,0.662)(43,0.676)(44,0.688)(45,0.698)(46,0.708)(47,0.719)(48,0.730)(49,0.743)(50,0.753)(51,0.760)(52,0.771)(53,0.780)(54,0.788)(55,0.796)(56,0.804)(57,0.810)(58,0.817)(59,0.826)(60,0.833)};
\drawchi\plotcommand{(2,0.022)(3,0.039)(4,0.047)(5,0.058)(6,0.067)(7,0.073)(8,0.086)(9,0.093)(10,0.103)(11,0.111)(12,0.118)(13,0.128)(14,0.139)(15,0.150)(16,0.159)(17,0.167)(18,0.178)(19,0.183)(20,0.190)(21,0.199)(22,0.209)(23,0.219)(24,0.225)(25,0.235)(26,0.243)(27,0.252)(28,0.260)(29,0.268)(30,0.278)(31,0.288)(32,0.291)(33,0.300)(34,0.307)(35,0.318)(36,0.327)(37,0.334)(38,0.340)(39,0.348)(40,0.358)(41,0.365)(42,0.376)(43,0.384)(44,0.390)(45,0.399)(46,0.406)(47,0.410)(48,0.418)(49,0.427)(50,0.436)(51,0.442)(52,0.450)(53,0.456)(54,0.461)(55,0.471)(56,0.477)(57,0.482)(58,0.494)(59,0.499)(60,0.506)};


\addxticks
\addxlabel
\addyticks
\drawframe

\node [rotate=90] at (-8,0.5) {$\poutside$};

\end{scope}


\drawwishart({\xleg},\yleg)--({\xleg+\lleg},\yleg) node [right,black] {$\phatoutside^{\calW}$};
\drawchi({\xleg},{\yleg-\sleg})--({\xleg+\lleg},{\yleg-\sleg}) node [right,black] {$\phatoutside^{\chi^2}$};


\EFS


==> fig/results_track_fusion_design_nees.tex <==

\newcommand{\drawmean}[1]{\draw[very thick,color=#1]}
%\newcommand{\drawcr}[1]{\fill[opacity=0.2,color=#1]}
\newcommand{\drawcr}[1]{\fill[color=#1!20!]} % arxiv
\def\plotcommand{plot[smooth]coordinates}
\def\fillcommand{plot[]coordinates}

\def\xmin{0}
\def\xmax{61}
\def\ymin{0}
\def\ymax{1.5}

\def\xleg{11}
\def\yleg{3.5}
\def\lleg{0.4}
\def\sleg{0.6}

\def\lmaxev{1.028}
\def\lmaxcdf{1.070}

\def\addtitle[#1]{\node at (30,1.5) {\bfseries{#1}};}

\def\drawlmaxcdf{\drawlambda[clrlambdamax,semithick,dashed](\xmin,\lmaxcdf)--(\xmax,\lmaxcdf);}
\def\drawlmaxev{\drawlambda[clrlambdamax,semithick,dashdotted](\xmin,\lmaxev)--(\xmax,\lmaxev);}
\def\drawone{\draw[black,thick](\xmin,1)--(\xmax,1);}

\def\addxlabel{\node [below right] at (\xmax,\ymin) {$k$};}
\def\addxticks{\foreach \x in {10,20,...,50} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {0.25,0.5,0.75,1.0,1.25} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}





% --- FIGURE ---
\BFS


% CI
\begin{scope}[xscale=0.07,yscale=3]

\addtitle[\abbrCI]

\drawlmaxcdf
%\drawlmaxev


\drawcr{clrlkf}\fillcommand{(2,1.113)(4,1.053)(6,1.057)(8,1.081)(10,1.040)(12,1.044)(14,1.026)(16,1.013)(18,0.993)(20,0.984)(22,0.975)(24,0.963)(26,0.968)(28,0.979)(30,0.973)(32,0.972)(34,0.971)(36,0.972)(38,0.973)(40,0.960)(42,0.960)(44,0.952)(46,0.959)(48,0.971)(50,0.976)(52,0.990)(54,0.973)(56,0.994)(58,0.998)(60,1.008)(60,0.164)(58,0.165)(56,0.167)(54,0.168)(52,0.168)(50,0.168)(48,0.166)(46,0.166)(44,0.168)(42,0.169)(40,0.168)(38,0.167)(36,0.171)(34,0.171)(32,0.171)(30,0.171)(28,0.173)(26,0.185)(24,0.200)(22,0.225)(20,0.250)(18,0.275)(16,0.306)(14,0.333)(12,0.376)(10,0.452)(8,0.564)(6,0.622)(4,0.596)(2,0.510)};
\drawmean{clrlkf}\plotcommand{(2,0.824)(4,0.880)(6,0.889)(8,0.865)(10,0.815)(12,0.779)(14,0.747)(16,0.718)(18,0.677)(20,0.652)(22,0.637)(24,0.620)(26,0.620)(28,0.615)(30,0.613)(32,0.608)(34,0.607)(36,0.603)(38,0.599)(40,0.598)(42,0.600)(44,0.599)(46,0.601)(48,0.601)(50,0.604)(52,0.610)(54,0.603)(56,0.604)(58,0.604)(60,0.611)};
\drawlambda[very thick,clrlambdamin]\plotcommand{(2,0.246)(4,0.313)(6,0.375)(8,0.358)(10,0.297)(12,0.235)(14,0.187)(16,0.155)(18,0.133)(20,0.120)(22,0.114)(24,0.106)(26,0.104)(28,0.104)(30,0.104)(32,0.105)(34,0.105)(36,0.103)(38,0.100)(40,0.101)(42,0.102)(44,0.101)(46,0.099)(48,0.100)(50,0.099)(52,0.100)(54,0.098)(56,0.100)(58,0.098)(60,0.100)};
\drawlambda[very thick,clrlambdamean]\plotcommand{(2,0.484)(4,0.515)(6,0.529)(8,0.518)(10,0.486)(12,0.466)(14,0.451)(16,0.438)(18,0.427)(20,0.424)(22,0.420)(24,0.415)(26,0.414)(28,0.411)(30,0.414)(32,0.411)(34,0.411)(36,0.410)(38,0.409)(40,0.405)(42,0.408)(44,0.406)(46,0.405)(48,0.405)(50,0.406)(52,0.407)(54,0.405)(56,0.408)(58,0.411)(60,0.409)};
\drawlambda[very thick,clrlambdamax]\plotcommand{(2,0.771)(4,0.675)(6,0.632)(8,0.620)(10,0.601)(12,0.610)(14,0.624)(16,0.619)(18,0.612)(20,0.627)(22,0.626)(24,0.632)(26,0.641)(28,0.642)(30,0.658)(32,0.661)(34,0.661)(36,0.670)(38,0.677)(40,0.675)(42,0.682)(44,0.672)(46,0.684)(48,0.690)(50,0.694)(52,0.692)(54,0.682)(56,0.693)(58,0.697)(60,0.705)};

\drawone


\addxticks
\addxlabel
\addyticks
\drawframe

\end{scope}




% LE
\begin{scope}[xscale=0.07,yscale=3,xshift=80cm]

\addtitle[\abbrLE]

\drawlmaxcdf
%\drawlmaxev

\drawcr{clrlkf}\fillcommand{(2,1.113)(4,1.053)(6,1.057)(8,1.081)(10,1.040)(12,1.044)(14,1.026)(16,1.013)(18,0.993)(20,0.984)(22,0.975)(24,0.963)(26,0.968)(28,0.979)(30,0.973)(32,0.972)(34,0.971)(36,0.972)(38,0.973)(40,0.960)(42,0.960)(44,0.952)(46,0.959)(48,0.971)(50,0.976)(52,0.990)(54,0.973)(56,0.994)(58,0.998)(60,1.008)(60,0.164)(58,0.165)(56,0.167)(54,0.168)(52,0.168)(50,0.168)(48,0.166)(46,0.166)(44,0.168)(42,0.169)(40,0.168)(38,0.167)(36,0.171)(34,0.171)(32,0.171)(30,0.171)(28,0.173)(26,0.185)(24,0.200)(22,0.225)(20,0.250)(18,0.275)(16,0.306)(14,0.333)(12,0.376)(10,0.452)(8,0.564)(6,0.622)(4,0.596)(2,0.510)};
\drawmean{clrlkf}\plotcommand{(2,0.824)(4,0.880)(6,0.889)(8,0.865)(10,0.815)(12,0.779)(14,0.747)(16,0.718)(18,0.677)(20,0.652)(22,0.637)(24,0.620)(26,0.620)(28,0.615)(30,0.613)(32,0.608)(34,0.607)(36,0.603)(38,0.599)(40,0.598)(42,0.600)(44,0.599)(46,0.601)(48,0.601)(50,0.604)(52,0.610)(54,0.603)(56,0.604)(58,0.604)(60,0.611)};
\drawlambda[very thick,clrlambdamin]\plotcommand{(2,0.445)(4,0.647)(6,0.743)(8,0.580)(10,0.408)(12,0.308)(14,0.249)(16,0.215)(18,0.187)(20,0.172)(22,0.166)(24,0.158)(26,0.160)(28,0.160)(30,0.158)(32,0.158)(34,0.155)(36,0.155)(38,0.153)(40,0.156)(42,0.158)(44,0.157)(46,0.156)(48,0.157)(50,0.153)(52,0.155)(54,0.151)(56,0.154)(58,0.153)(60,0.159)};
\drawlambda[very thick,clrlambdamean]\plotcommand{(2,0.824)(4,0.909)(6,0.906)(8,0.846)(10,0.765)(12,0.721)(14,0.678)(16,0.654)(18,0.641)(20,0.632)(22,0.625)(24,0.623)(26,0.620)(28,0.623)(30,0.623)(32,0.622)(34,0.630)(36,0.627)(38,0.625)(40,0.619)(42,0.627)(44,0.626)(46,0.622)(48,0.625)(50,0.627)(52,0.638)(54,0.633)(56,0.638)(58,0.635)(60,0.635)};
\drawlambda[very thick,clrlambdamax]\plotcommand{(2,1.209)(4,1.121)(6,1.065)(8,1.048)(10,1.018)(12,1.055)(14,1.067)(16,1.083)(18,1.111)(20,1.127)(22,1.117)(24,1.127)(26,1.127)(28,1.141)(30,1.151)(32,1.157)(34,1.178)(36,1.181)(38,1.189)(40,1.186)(42,1.197)(44,1.197)(46,1.194)(48,1.209)(50,1.228)(52,1.257)(54,1.232)(56,1.229)(58,1.211)(60,1.227)};

\drawone

\addxticks
\addxlabel
\addyticks
\drawframe

\end{scope}



% LEGEND
\drawlambda[very thick,clrlambdamax]({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {$\lambdamax(\Xihat)$};
\drawlambda[thick,dashed,clrlambdamax]({\xleg},{\yleg-\sleg})--({\xleg+\lleg},{\yleg-\sleg}) node [right,black] {$F_{\lambdamax}\inv(0.999)/M$};
\drawlambda[very thick,clrlambdamean]({\xleg},{\yleg-2*\sleg})--({\xleg+\lleg},{\yleg-2*\sleg}) node [right,black] {$\lambdamean(\Xihat)$};
\drawlambda[very thick,clrlambdamin]({\xleg},{\yleg-3*\sleg})--({\xleg+\lleg},{\yleg-3*\sleg}) node [right,black] {$\lambdamin(\Xihat)$};
\drawcr{clrlkf}({\xleg},{\yleg-5.75*\sleg})rectangle({\xleg+\lleg},{\yleg-4.25*\sleg});
\drawmean{clrlkf}({\xleg},{\yleg-5*\sleg})--({\xleg+\lleg},{\yleg-5*\sleg}) node [right,black] {\abbrLKF: $\begin{cases} \lambdamax(\Xihat) \\ \lambdamean(\Xihat) \\ \lambdamin(\Xihat)  \end{cases}$};

%\drawlambda[thick,dashed,clrlambdamin]({\xleg},{\yleg-7*\sleg})--({\xleg+\lleg},{\yleg-7*\sleg}) node [right,black] {$F_{\lambdamin}\inv(0.005)/M$};


\EFS


==> fig/results_track_fusion_design_rmt.tex <==

\def\drawrmt[#1]{\draw[very thick,#1]}
\def\plotcommand{plot[smooth]coordinates}

\def\xmin{0}
\def\xmax{61}
\def\ymin{0.8}
\def\ymax{2.0}

\def\xleg{0.5}
\def\yleg{6.0}
\def\lleg{0.4}
\def\sleg{1.75}

\def\drawone{\draw[black,thick](\xmin,1)--(\xmax,1);}

\def\addxlabel{\node [below right] at (\xmax,\ymin) {$k$};}
\def\addxticks{\foreach \x in {10,20,...,50} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}
\def\addyticks{\foreach \y in {1.0,1.25,1.5,1.75} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}}
\def\drawframe{\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);}




% --- FIGURE ---
\BFS

\begin{scope}[xscale=0.09,yscale=3]

\drawone

\drawrmt[clrlkf]\plotcommand{(2,1.587)(4,1.624)(6,1.690)(8,1.718)(10,1.722)(12,1.712)(14,1.694)(16,1.672)(18,1.647)(20,1.621)(22,1.595)(24,1.572)(26,1.550)(28,1.532)(30,1.517)(32,1.505)(34,1.496)(36,1.489)(38,1.484)(40,1.480)(42,1.476)(44,1.474)(46,1.471)(48,1.469)(50,1.467)(52,1.464)(54,1.462)(56,1.460)(58,1.457)(60,1.455)};
\drawrmt[clrci]\plotcommand{(2,1.379)(4,1.385)(6,1.405)(8,1.411)(10,1.408)(12,1.401)(14,1.391)(16,1.379)(18,1.367)(20,1.354)(22,1.341)(24,1.330)(26,1.321)(28,1.313)(30,1.307)(32,1.303)(34,1.300)(36,1.298)(38,1.297)(40,1.297)(42,1.297)(44,1.297)(46,1.297)(48,1.297)(50,1.296)(52,1.296)(54,1.296)(56,1.296)(58,1.296)(60,1.296)};
\drawrmt[clrle]\plotcommand{(2,1.145)(4,1.115)(6,1.115)(8,1.114)(10,1.109)(12,1.102)(14,1.094)(16,1.084)(18,1.074)(20,1.065)(22,1.057)(24,1.050)(26,1.045)(28,1.041)(30,1.037)(32,1.035)(34,1.033)(36,1.032)(38,1.031)(40,1.030)(42,1.029)(44,1.028)(46,1.028)(48,1.027)(50,1.026)(52,1.026)(54,1.025)(56,1.024)(58,1.024)(60,1.023)};

\addxticks
\addxlabel
\addyticks
\drawframe

\node [rotate=90] at (-10,1.4) {\abbrRMT};

\end{scope}


\drawrmt[clrlkf]({\xleg},\yleg)--({\xleg+\lleg},\yleg) node [right,black] {\abbrLKF};
\drawrmt[clrci]({\xleg+\sleg},\yleg)--({\xleg+\sleg+\lleg},\yleg) node [right,black] {\abbrCI};
\drawrmt[clrle]({\xleg+2*\sleg},\yleg)--({\xleg+2*\sleg+\lleg},\yleg) node [right,black] {\abbrLE};







\EFS

